$EE_8$-lattices and dihedral groups

We classify integral rootless lattices which are sums of pairs of $EE_8$-lattices (lattices isometric to $\sqrt 2$ times the $E_8$-lattice) and which define dihedral groups of orders less than or equal to 12. Most of these may be seen in the Leech lattice. Our classification may help understand Miyamoto involutions on lattice type vertex operator algebras and give a context for the dihedral groups which occur in the Glauberman-Norton moonshine theory.

==> (inline-0) <==
\begin{array}{|rr|rr|rr|}
\hline
  0& 0& 4& 0& 0& 0 \\
  0& 0& -4& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0 \\ \hline
  \end{array}, \quad
\a_2=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline  0& 0& 0& -4& 0& 0\\
  0& 0& 4& 0& 0& 0 \\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0 \\ \hline
  \end{array},
\end{split}
\]
\[
\begin{split}
&\a_3=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline  0& 0& 0& 4 & 0& 0 \\
  0& 0& 0& -4& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0 \\ \hline
 \end{array}, \quad
\a_4=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 0& 0&-4& 0\\
   0& 0& 0& 4& 0& 0\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0\\ \hline
   \end{array},\\
&\a_5=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 0& 0& 4& 0\\
   0& 0& 0& 0&-4& 0\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0 \\ \hline
   \end{array},  \quad
\a_6=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 0& 0& 0& -4\\
   0& 0& 0& 0& 4&  0\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0 \\ \hline
   \end{array}, \\
&\a_7=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 4& 0& 0& 0\\
   0& 0& 4& 0& 0& 0\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0 \\ \hline
   \end{array}, \quad
\a_8=\frac{1}{\sqrt{8}}
  \begin{array}{|rr|rr|rr|}
\hline   0& 0&-2&-2&-2&-2\\
   0& 0&-2&-2&-2&-2\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0 \\ \hline
\end{array}.
\end{split}
\]

Recall that
\[
\mathcal{O}_2=\begin{array}{|cc|cc|cc|}
\hline \ & *&* &* &* &* \\
* &\ &\ &\ &\ &\ \\
* &\ &\ &\ &\ &\ \\
* &\ &\ &\ &\ &\ \\ \hline
\end{array}\quad \text{ and } \quad
\mathcal{O}_4=  \begin{array}{|cc|cc|cc|}
\hline \ && *&* &* &* \\
 &\ & *&* &* &* \\
 &\ & &\ &\ &\ \\
 &\ & &\ &\ &\ \\ \hline
\end{array}
\]
and
\[
\frac{1}2\left[
\begin{matrix}
-1&1&1&1\\
1&-1&1&1\\
1&1&-1&1\\
1&1&1&-1
\end{matrix}
\right]
\left[
\begin{matrix}
\pm 2\\
0\\
0\\
0
\end{matrix}
\right]= \pm
\left[
\begin{matrix}
 -1\\
 1\\
1\\
1
\end{matrix}
\begin{array}{|rr|rr|rr|}
\hline 0 & 0& -1 & 0 &0 &0 \\
 0 & 0&  1 & 0 &0 &0 \\
 0 & 0& 1 & 0 &0 &0 \\
 0 & 0& 1 & 0 &0 &0 \\ \hline
\end{array}, \quad
\delta_2= \begin{array}{|rr|rr|rr|}
\hline 0& 0 & 0& -1 & 0 &0  \\
 0& 0 & 0&  1 & 0 &0  \\
 0&  0 & 0& 1 & 0 &0  \\
 0&  0 & 0& 1 & 0 &0  \\ \hline
\end{array}, \\
\delta_3= \begin{array}{|rr|rr|rr|}
\hline 0& 0 & 0&0& -1  &0 \\
 0& 0 & 0&  0& 1 &0  \\
 0& 0 & 0& 0& 1 &0  \\
 0& 0 & 0& 0& 1 &0 \\ \hline
\end{array}, \quad
\delta_4= \begin{array}{|rr|rr|rr|}
\hline 0& 0& 0& 0 & 0& -1  \\
 0& 0 &0& 0 & 0&  1   \\
 0& 0 &0&  0 & 0& 1   \\
 0& 0& 0&  0 & 0& 1  \\ \hline
\end{array}. \\
\end{split}
\]

Then
\[
\begin{split}
ann_N(M)= &\{ \a\in E(\mathcal{O}_4)| (\a, \g_i\xi )=0 \text{ for all } i=1, \dots,8\}\\
= &\{ \a\in E(\mathcal{O}_4)| (\a, \delta_i)=0 \text{ for all } i=1,2,3,4\}\\
= & \frac{1}{\sqrt{8}} \mspan_\ZZ
\left\{  {
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 4& 0& 0& 0 \\
  0& 0& 4& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  \hline
  \end{array},\
\begin{array}{|rr|rr|rr|}
\hline   0& 0& 0& 4& 0& 0 \\
  0& 0& 0& 4& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  \hline
  \end{array}, }
  \atop
{
\begin{array}{|rr|rr|rr|}
\hline
  0& 0& 0& 0& 4& 0 \\
  0& 0& 0& 0& 4& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0 \\
  \hline
  \end{array}, \
\begin{array}{|rr|rr|rr|}
\hline   0& 0&-2&-2&-2&-2\\
   0& 0&-2&-2&-2&-2\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0\\
   \hline
\end{array}
\begin{array}{cc cc cc cc |cccccccc}
4&-2&0&0&0&0&0&0&0&0&0&2&-2&0&0&-1\\
-2&4&-2&0&0&0&2&0&0&0&0&-1&0&1&0&0\\
0&-2&4&-2&0&0&0&0&0&0&0&0&2&-2&0&1\\
0&0&-2&4&-2&0&0&0&0&0&0&0&-1&0&1&-1\\
0&0&0&-2&4&-2&0&0&0&0&0&0&0&2&-2&1\\
0&0&0&0&-2&4&0&0&0&0&0&0&0&-1&0&-1\\
0&2&0&0&0&0&4&-2&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&-2&4&0&0&0&0&0&0&0&0\\ \hline
0&0&0&0&0&0&0&0&4&-2&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&-2&4&-2&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&-2&4&-2&0&0&0&0\\
2&-1&0&0&0&0&0&0&0&0&-2&4&-2&0&0&0\\
-2&0&2&-1&0&0&0&0&0&0&0&-2&4&-2&0&2\\
0&1&-2&0&2&-1&0&0&0&0&0&0&-2&4&-2&0\\
0&0&0&1&-2&0&0&0&0&0&0&0&0&-2&4&0\\
-1&0&1&-1&1&-1&0&0&0&0&0&0&2&0&0&4
\end{array}
\begin{array}{|rr|rr|rr|}
\hline  0& 0& 0& 0& 4&-4\\
  0& 0& 0& 0& 0& 0 \\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  \hline
  \end{array},\quad
\g_8'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}
\hline  0& 0& 0& 0& 4& 4\\
  0& 0& 0& 0& 0& 0 \\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  \hline
  \end{array},
\]
\[
  \a_8'=\frac{1}{\sqrt{8}}\,
  \begin{array}{|rr|rr|rr|}
\hline   0& 0&-2&-2&-2&-2\\
   0& 0& 2& 2& 2& 2\\
   0& 0& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0\\
   \hline
\end{array}
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.74) \psdots[dotsize=0.12](0.74,0.74)
\psdots[dotsize=0.12](0.24,0.24) \psdots[dotsize=0.12](0.74,0.24)
\psdots[dotsize=0.12](1.24,0.74) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.24) \psdots[dotsize=0.12](1.74,0.24)
\psdots[dotsize=0.12](2.24,0.74) \psdots[dotsize=0.12](2.24,0.24)
\psdots[dotsize=0.12](2.74,0.74) \psdots[dotsize=0.12](2.74,0.24)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.72,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.72,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.74,-0.24)
\psdots[dotsize=0.12](1.24,-0.74) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.24) \psdots[dotsize=0.12](2.24,-0.74)
\psdots[dotsize=0.12](2.74,-0.24) \psdots[dotsize=0.12](2.72,-0.74)
\psline[linewidth=0.04cm](0.24,-0.26)(0.24,-0.7)
\psline[linewidth=0.04cm](0.72,-0.24)(0.72,-0.7)
\psline[linewidth=0.04cm](1.24,-0.24)(1.24,-0.7)
\psline[linewidth=0.04cm](1.74,-0.24)(1.74,-0.7)
\psline[linewidth=0.04cm](2.24,0.74)(2.72,0.74)
\psline[linewidth=0.04cm](2.24,0.24)(2.68,0.24)
\psline[linewidth=0.04cm](2.22,-0.24)(2.68,-0.74)
\psline[linewidth=0.04cm](2.72,-0.24)(2.26,-0.74)
\usefont{T1}{ptm}{m}{n}
\rput(-0.6125,0.028){$\sigma_1=$}
\usefont{T1}{ptm}{m}{n}
\rput(3.15,-0.03){,}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4){\small (UP 12)}
\end{pspicture}
\qquad \qquad %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.74) \psdots[dotsize=0.12](0.74,0.74)
\psdots[dotsize=0.12](0.24,0.24) \psdots[dotsize=0.12](0.74,0.24)
\psdots[dotsize=0.12](1.24,0.74) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.24) \psdots[dotsize=0.12](1.74,0.24)
\psdots[dotsize=0.12](2.24,0.74) \psdots[dotsize=0.12](2.24,0.24)
\psdots[dotsize=0.12](2.74,0.76) \psdots[dotsize=0.12](2.74,0.24)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.76,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.74,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.24,-0.74)
\psdots[dotsize=0.12](1.74,-0.24) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.24) \psdots[dotsize=0.12](2.74,-0.24)
\psdots[dotsize=0.12](2.24,-0.74) \psdots[dotsize=0.12](2.74,-0.74)
\psline[linewidth=0.04cm](0.24,0.74)(0.72,-0.74)
\psline[linewidth=0.04cm](0.74,0.24)(0.76,-0.18)
\psline[linewidth=0.04cm](1.74,-0.24)(2.2,-0.24)
\psline[linewidth=0.04cm](1.24,-0.74)(1.7,-0.72)
\psline[linewidth=0.04cm](2.24,-0.74)(2.72,-0.72)
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.24,-0.22) \lineto(1.28,-0.21)
\curveto(1.3,-0.205)(1.335,-0.19)(1.35,-0.18)
\curveto(1.365,-0.17)(1.405,-0.16)(1.43,-0.16)
\curveto(1.455,-0.16)(1.505,-0.155)(1.53,-0.15)
\curveto(1.555,-0.145)(1.605,-0.14)(1.63,-0.14)
\curveto(1.655,-0.14)(1.705,-0.14)(1.73,-0.14)
\curveto(1.755,-0.14)(1.805,-0.14)(1.83,-0.14)
\curveto(1.855,-0.14)(1.905,-0.14)(1.93,-0.14)
\curveto(1.955,-0.14)(2.005,-0.14)(2.03,-0.14)
\curveto(2.055,-0.14)(2.105,-0.14)(2.13,-0.14)
\curveto(2.155,-0.14)(2.205,-0.14)(2.23,-0.14)
\curveto(2.255,-0.14)(2.31,-0.14)(2.34,-0.14)
\curveto(2.37,-0.14)(2.425,-0.14)(2.45,-0.14)
\curveto(2.475,-0.14)(2.525,-0.14)(2.55,-0.14)
\curveto(2.575,-0.14)(2.62,-0.145)(2.64,-0.15)
\curveto(2.66,-0.155)(2.685,-0.17)(2.7,-0.2) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.22,0.28) \lineto(1.25,0.31)
\curveto(1.265,0.325)(1.295,0.35)(1.31,0.36)
\curveto(1.325,0.37)(1.365,0.38)(1.39,0.38)
\curveto(1.415,0.38)(1.465,0.38)(1.49,0.38)
\curveto(1.515,0.38)(1.565,0.38)(1.59,0.38)
\curveto(1.615,0.38)(1.66,0.385)(1.68,0.39)
\curveto(1.7,0.395)(1.745,0.4)(1.77,0.4)
\curveto(1.795,0.4)(1.845,0.4)(1.87,0.4)
\curveto(1.895,0.4)(1.95,0.4)(1.98,0.4)
\curveto(2.01,0.4)(2.065,0.39)(2.09,0.38)
\curveto(2.115,0.37)(2.16,0.35)(2.18,0.34)
\curveto(2.2,0.33)(2.225,0.315)(2.24,0.3) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.76,0.22) \lineto(1.77,0.19)
\curveto(1.775,0.175)(1.8,0.155)(1.82,0.15)
\curveto(1.84,0.145)(1.885,0.14)(1.91,0.14)
\curveto(1.935,0.14)(1.985,0.14)(2.01,0.14)
\curveto(2.035,0.14)(2.085,0.14)(2.11,0.14)
\curveto(2.135,0.14)(2.185,0.14)(2.21,0.14)
\curveto(2.235,0.14)(2.285,0.14)(2.31,0.14)
\curveto(2.335,0.14)(2.385,0.14)(2.41,0.14)
\curveto(2.435,0.14)(2.49,0.14)(2.52,0.14)
\curveto(2.55,0.14)(2.595,0.15)(2.61,0.16)
\curveto(2.625,0.17)(2.655,0.195)(2.67,0.21)
\curveto(2.685,0.225)(2.705,0.24)(2.72,0.24) }
\usefont{T1}{ptm}{m}{n}
\rput(-0.6125,0.028){$\sigma_2=$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4){\small (UP 11)}
\end{pspicture}
}
\]

\medskip

Then,
\[
\scalebox{1} 
{
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color3c}{rgb}{0.5019607843137255,0.5019607843137255,
0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,
gridlabels=0.0pt,subgriddiv=0,subgridcolor=color3c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.74)
\psdots[dotsize=0.12](0.72,0.76)
\psdots[dotsize=0.12](0.24,0.24)
\psdots[dotsize=0.12](0.72,0.26)
\psdots[dotsize=0.12](1.24,0.74)
\psdots[dotsize=0.12](1.72,0.74)
\psdots[dotsize=0.12](1.24,0.26)
\psdots[dotsize=0.12](1.72,0.24)
\psdots[dotsize=0.12](2.24,0.74)
\psdots[dotsize=0.12](2.22,0.26)
\psdots[dotsize=0.12](2.72,0.74)
\psdots[dotsize=0.12](2.72,0.26)
\psdots[dotsize=0.12](0.24,-0.26)
\psdots[dotsize=0.12](0.72,-0.26)
\psdots[dotsize=0.12](0.24,-0.74)
\psdots[dotsize=0.12](0.72,-0.72)
\psdots[dotsize=0.12](1.24,-0.24)
\psdots[dotsize=0.12](1.72,-0.26)
\psdots[dotsize=0.12](1.22,-0.76)
\psdots[dotsize=0.12](1.72,-0.74)
\psdots[dotsize=0.12](2.22,-0.26)
\psdots[dotsize=0.12](2.74,-0.24)
\psdots[dotsize=0.12](2.24,-0.76)
\psdots[dotsize=0.12](2.72,-0.74)
\psline[linewidth=0.04cm](0.7,0.26)(0.72,-0.22)
\psline[linewidth=0.04cm](0.24,-0.28)(0.24,-0.7)
\psline[linewidth=0.04cm](1.72,0.26)(2.2,0.24)
\psline[linewidth=0.04cm](2.72,-0.26)(2.72,-0.68)
\psline[linewidth=0.04cm](1.72,-0.26)(2.68,-0.72)
\psline[linewidth=0.04cm](1.26,-0.24)(1.72,-0.72)
\psline[linewidth=0.04cm](1.7,-0.72)(2.18,-0.26)
\psline[linewidth=0.04cm](2.24,0.76)(2.74,0.76)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.26,0.72)(0.7,-0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.24,-0.74)(2.22,-0.26)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.24,-0.74)(1.7,-0.26)
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.22,0.3)
\lineto(1.26,0.31)
\curveto(1.28,0.315)(1.31,0.335)(1.32,0.35)
\curveto(1.33,0.365)(1.365,0.38)(1.39,0.38)
\curveto(1.415,0.38)(1.465,0.38)(1.49,0.38)
\curveto(1.515,0.38)(1.565,0.38)(1.59,0.38)
\curveto(1.615,0.38)(1.665,0.38)(1.69,0.38)
\curveto(1.715,0.38)(1.765,0.38)(1.79,0.38)
\curveto(1.815,0.38)(1.865,0.38)(1.89,0.38)
\curveto(1.915,0.38)(1.965,0.38)(1.99,0.38)
\curveto(2.015,0.38)(2.065,0.38)(2.09,0.38)
\curveto(2.115,0.38)(2.15,0.365)(2.16,0.35)
\curveto(2.17,0.335)(2.18,0.315)(2.18,0.3)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.72,0.24)
\lineto(1.74,0.21)
\curveto(1.75,0.195)(1.775,0.17)(1.79,0.16)
\curveto(1.805,0.15)(1.84,0.135)(1.86,0.13)
\curveto(1.88,0.125)(1.925,0.12)(1.95,0.12)
\curveto(1.975,0.12)(2.025,0.12)(2.05,0.12)
\curveto(2.075,0.12)(2.125,0.12)(2.15,0.12)
\curveto(2.175,0.12)(2.225,0.12)(2.25,0.12)
\curveto(2.275,0.12)(2.325,0.12)(2.35,0.12)
\curveto(2.375,0.12)(2.43,0.12)(2.46,0.12)
\curveto(2.49,0.12)(2.55,0.12)(2.58,0.12)
\curveto(2.61,0.12)(2.645,0.14)(2.65,0.16)
\curveto(2.655,0.18)(2.665,0.21)(2.68,0.24)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(0.72,0.26)
\lineto(0.74,0.2)
\curveto(0.75,0.17)(0.765,0.12)(0.77,0.1)
\curveto(0.775,0.08)(0.79,0.045)(0.8,0.03)
\curveto(0.81,0.015)(0.82,-0.025)(0.82,-0.05)
\curveto(0.82,-0.075)(0.82,-0.125)(0.82,-0.15)
\curveto(0.82,-0.175)(0.82,-0.225)(0.82,-0.25)
\curveto(0.82,-0.275)(0.82,-0.325)(0.82,-0.35)
\curveto(0.82,-0.375)(0.82,-0.425)(0.82,-0.45)
\curveto(0.82,-0.475)(0.82,-0.525)(0.82,-0.55)
\curveto(0.82,-0.575)(0.81,-0.615)(0.8,-0.63)
\curveto(0.79,-0.645)(0.77,-0.665)(0.74,-0.68)
}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.68,0.26)(2.64,0.22)
\usefont{T1}{ptm}{m}{n}
\rput(1.4651562,-1.3915625){( UP 12$\times$UP 11 )}
\usefont{T1}{ptm}{m}{n}
\rput(-0.735,-0.05  ){   $\sigma_1\sigma_2=$}
\rput(5.01563,-0.05){ is of order $4$.}
\end{pspicture}
\begin{array}{|rr|rr|rr|}
\hline 0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0&-2& 2&-2& 2\\
0& 0& 2&-2&-2& 2 \\ \hline
\end{array}
\right \}
\cong AA_1.
\]

Let
\[
\a_1=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}
\hline 0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0&-4\\
0& 0& 0& 0& 4& 0 \\ \hline
\end{array}, \qquad
\a_2=\frac{1}{\sqrt{8}}
\begin{array}{|rr|rr|rr|}
\hline 0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0&-2& 2&-2& 2\\
0& 0& 2&-2&-2& 2\\
\hline
\end{array},
\]
\[
\a_3=\frac{1}{\sqrt{8}} \,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 4& 0& 0& 0\\
0& 0&-4& 0& 0& 0
\\ \hline \end{array}, \qquad
\a_4=\frac{1}{\sqrt{8}} \, \begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0&-2& 2\\
0& 0& 0& 0& 2&-2\\
0& 0&-2&-2& 0& 0\\
0& 0& 2& 2& 0& 0
\\ \hline \end{array},
\]
\[
\a_5=\frac{1}{\sqrt{8}} \, \begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 4&-4\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0
\\ \hline \end{array}, \qquad
\a_6=\frac{1}{\sqrt{8}}
\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0&-2& 2\\
0& 0& 0& 0&-2& 2\\
-2& 2& 0& 0& 0& 0\\
2&-2& 0& 0& 0& 0
\\ \hline \end{array},
\]
\[
\a_7=\frac{1}{\sqrt{8}} \,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  4& 0& 0& 0& 0& 0\\
  -4& 0& 0& 0& 0& 0
  \\ \hline \end{array}, \qquad
\a_8=\frac{1}{\sqrt{8}} \,
\begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0&-2& 2\\
  0&-2&-2& 0& 2& 0\\
  0& 2& 2& 0& 0&-2
  \\ \hline \end{array},
\]
\[
\a_1'=  \frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0&-4& 4& 0& 0
  \\ \hline \end{array},
\]
\[
\a_3'= \frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 4& 0& 0&-4\\
  0& 0& 0& 0& 0& 0
  \\ \hline \end{array}, \quad
\a_4'= \frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 0&-2& 2& 2&-2\\
  0& 0&-2&-2& 2& 2\\
  0& 0& 0& 0& 0& 0
  \\ \hline \end{array},
\]
\[
\a_5'=\frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 0& 4& 0&-4& 0\\
  0& 0& 0& 0& 0& 0\\
  0& 0& 0& 0& 0& 0
  \\ \hline \end{array},
\quad
\a_6'=\frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  2& 0& 0& 0& 0& 0\\
  0&-2&-2&-2& 2& 2\\
  0& 2& 0& 0& 0& 0\\
  0&-2& 0& 0& 0& 0
  \\ \hline \end{array},
\]
\[
\a_7'=
  \frac{1}{\sqrt{8}} \,
  \begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 0& 0\\
  0& 4& 0& 0& 0& 0\\
  0&-4& 0& 0& 0& 0\\
   0& 0& 0& 0& 0& 0
   \\ \hline \end{array},
\quad
\a_8'=
   \frac{1}{\sqrt{8}} \,
   \begin{array}{|rr|rr|rr|}  \hline
   -2& 0& 0& 0& 0& 0\\
   0& 0& 0&-2& 0& 2\\
   0& 0&-2& 0& 0& 2\\
   0& 2& 0& 0& 2&-2
   \\ \hline \end{array}
\begin{array}{ccccccccccccccc}
4&-2&0&0&0&0&0&0&0&2&-1&0&0&0&0\\
-2&4&-2&0&0&0&0&0&-2&-2&0&0&0&0&0\\
0&-2&4&-2&0&0&0&-2&2&2&-1&0&0&0&-1\\
0&0&-2&4&-2&0&0&0&0&-1&2&-1&0&0&0\\
0&0&0&-2&4&-2&0&0&0&0&0&0&0&0&0\\
0&0&0&0&-2&4&-2&0&0&0&-1&1&1&-1&0\\
0&0&0&0&0&-2&4&0&0&0&0&0&0&0&0\\
0&0&-2&0&0&0&0&4&-1&-1&0&1&-1&1&2\\
0&-2&2&0&0&0&0&-1&4&0&0&0&0&0&0\\
2&-2&2&-1&0&0&0&-1&0&4&-2&0&0&0&-2\\
-1&0&-1&2&0&-1&0&0&0&-2&4&-2&0&0&0\\
0&0&0&-1&0&1&0&1&0&0&-2&4&-2&0&0\\
0&0&0&0&0&1&0&-1&0&0&0&-2&4&-2&0\\
0&0&0&0&0&-1&0&1&0&0&0&0&-2&4&0\\
0&0&-1&0&0&0&0&2&0&-2&0&0&0&0&4
\end{array}
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.76) \psdots[dotsize=0.12](0.74,0.76)
\psdots[dotsize=0.12](0.24,0.26) \psdots[dotsize=0.12](0.74,0.26)
\psdots[dotsize=0.12](1.24,0.76) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.26) \psdots[dotsize=0.12](1.74,0.24)
\psdots[dotsize=0.12](2.24,0.74) \psdots[dotsize=0.12](2.24,0.26)
\psdots[dotsize=0.12](2.74,0.76) \psdots[dotsize=0.12](2.74,0.26)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.72,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.74,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.74,-0.24)
\psdots[dotsize=0.12](1.24,-0.74) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.26) \psdots[dotsize=0.12](2.24,-0.76)
\psdots[dotsize=0.12](2.74,-0.24) \psdots[dotsize=0.12](2.72,-0.74)
\psline[linewidth=0.04cm](0.24,0.76)(0.72,0.76)
\psline[linewidth=0.04cm](0.72,-0.22)(0.74,-0.7)
\psline[linewidth=0.04cm](1.24,0.28)(1.7,0.72)
\psline[linewidth=0.04cm](1.72,-0.24)(2.22,0.24)
\psline[linewidth=0.04cm](2.22,-0.76)(2.72,-0.26)
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.24,-0.22) \lineto(1.24,-0.17)
\curveto(1.24,-0.145)(1.25,-0.1)(1.26,-0.08)
\curveto(1.27,-0.06)(1.285,-0.015)(1.29,0.01)
\curveto(1.295,0.035)(1.31,0.075)(1.32,0.09)
\curveto(1.33,0.105)(1.355,0.135)(1.37,0.15)
\curveto(1.385,0.165)(1.41,0.195)(1.42,0.21)
\curveto(1.43,0.225)(1.455,0.25)(1.47,0.26)
\curveto(1.485,0.27)(1.515,0.29)(1.53,0.3)
\curveto(1.545,0.31)(1.57,0.34)(1.58,0.36)
\curveto(1.59,0.38)(1.615,0.41)(1.63,0.42)
\curveto(1.645,0.43)(1.67,0.455)(1.68,0.47)
\curveto(1.69,0.485)(1.715,0.51)(1.73,0.52)
\curveto(1.745,0.53)(1.78,0.55)(1.8,0.56)
\curveto(1.82,0.57)(1.855,0.59)(1.87,0.6)
\curveto(1.885,0.61)(1.915,0.63)(1.93,0.64)
\curveto(1.945,0.65)(1.975,0.67)(1.99,0.68)
\curveto(2.005,0.69)(2.045,0.71)(2.07,0.72)
\curveto(2.095,0.73)(2.145,0.74)(2.17,0.74)
\curveto(2.195,0.74)(2.225,0.74)(2.24,0.74) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.24,-0.68) \lineto(1.25,-0.64)
\curveto(1.255,-0.62)(1.265,-0.58)(1.27,-0.56)
\curveto(1.275,-0.54)(1.29,-0.505)(1.3,-0.49)
\curveto(1.31,-0.475)(1.335,-0.44)(1.35,-0.42)
\curveto(1.365,-0.4)(1.385,-0.36)(1.39,-0.34)
\curveto(1.395,-0.32)(1.415,-0.29)(1.43,-0.28)
\curveto(1.445,-0.27)(1.475,-0.24)(1.49,-0.22)
\curveto(1.505,-0.2)(1.53,-0.165)(1.54,-0.15)
\curveto(1.55,-0.135)(1.57,-0.105)(1.58,-0.09)
\curveto(1.59,-0.075)(1.61,-0.045)(1.62,-0.03)
\curveto(1.63,-0.015)(1.655,0.01)(1.67,0.02)
\curveto(1.685,0.03)(1.715,0.055)(1.73,0.07)
\curveto(1.745,0.085)(1.775,0.115)(1.79,0.13)
\curveto(1.805,0.145)(1.83,0.175)(1.84,0.19)
\curveto(1.85,0.205)(1.875,0.235)(1.89,0.25)
\curveto(1.905,0.265)(1.935,0.295)(1.95,0.31)
\curveto(1.965,0.325)(1.995,0.355)(2.01,0.37)
\curveto(2.025,0.385)(2.06,0.41)(2.08,0.42)
\curveto(2.1,0.43)(2.135,0.45)(2.15,0.46)
\curveto(2.165,0.47)(2.2,0.49)(2.22,0.5)
\curveto(2.24,0.51)(2.28,0.535)(2.3,0.55)
\curveto(2.32,0.565)(2.365,0.585)(2.39,0.59)
\curveto(2.415,0.595)(2.455,0.615)(2.47,0.63)
\curveto(2.485,0.645)(2.515,0.675)(2.53,0.69)
\curveto(2.545,0.705)(2.585,0.725)(2.61,0.73)
\curveto(2.635,0.735)(2.68,0.745)(2.7,0.75) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.74,-0.7) \lineto(1.76,-0.66)
\curveto(1.77,-0.64)(1.79,-0.6)(1.8,-0.58)
\curveto(1.81,-0.56)(1.845,-0.515)(1.87,-0.49)
\curveto(1.895,-0.465)(1.935,-0.425)(1.95,-0.41)
\curveto(1.965,-0.395)(1.985,-0.36)(1.99,-0.34)
\curveto(1.995,-0.32)(2.01,-0.285)(2.02,-0.27)
\curveto(2.03,-0.255)(2.05,-0.225)(2.06,-0.21)
\curveto(2.07,-0.195)(2.095,-0.165)(2.11,-0.15)
\curveto(2.125,-0.135)(2.15,-0.105)(2.16,-0.09)
\curveto(2.17,-0.075)(2.2,-0.05)(2.22,-0.04)
\curveto(2.24,-0.03)(2.275,-0.01)(2.29,0.0)
\curveto(2.305,0.01)(2.335,0.03)(2.35,0.04)
\curveto(2.365,0.05)(2.395,0.07)(2.41,0.08)
\curveto(2.425,0.09)(2.455,0.115)(2.47,0.13)
\curveto(2.485,0.145)(2.52,0.175)(2.54,0.19)
\curveto(2.56,0.205)(2.605,0.225)(2.63,0.23)
\curveto(2.655,0.235)(2.685,0.24)(2.7,0.24) }
\usefont{T1}{ptm}{m}{n}
\rput(-0.6125,0.028){$\sigma_1=$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1563,-0.05){,}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4){\small (UP 6)}
\end{pspicture}
\qquad \qquad%%%%%%%%%%%%%%
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.76) \psdots[dotsize=0.12](0.74,0.76)
\psdots[dotsize=0.12](0.24,0.26) \psdots[dotsize=0.12](0.74,0.26)
\psdots[dotsize=0.12](1.24,0.76) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.26) \psdots[dotsize=0.12](1.74,0.24)
\psdots[dotsize=0.12](2.24,0.74) \psdots[dotsize=0.12](2.24,0.26)
\psdots[dotsize=0.12](2.74,0.76) \psdots[dotsize=0.12](2.74,0.26)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.76,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.74,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.24,-0.74)
\psdots[dotsize=0.12](1.74,-0.24) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.24) \psdots[dotsize=0.12](2.74,-0.24)
\psdots[dotsize=0.12](2.24,-0.74) \psdots[dotsize=0.12](2.74,-0.74)
\psline[linewidth=0.04cm](0.24,0.76)(0.72,-0.72)
\psline[linewidth=0.04cm](0.76,0.26)(0.76,-0.18)
\psline[linewidth=0.04cm](1.74,-0.24)(2.2,-0.24)
\psline[linewidth=0.04cm](1.24,-0.74)(1.7,-0.72)
\psline[linewidth=0.04cm](2.24,-0.74)(2.72,-0.72)
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.24,-0.22) \lineto(1.28,-0.21)
\curveto(1.3,-0.205)(1.335,-0.19)(1.35,-0.18)
\curveto(1.365,-0.17)(1.405,-0.16)(1.43,-0.16)
\curveto(1.455,-0.16)(1.505,-0.155)(1.53,-0.15)
\curveto(1.555,-0.145)(1.605,-0.14)(1.63,-0.14)
\curveto(1.655,-0.14)(1.705,-0.14)(1.73,-0.14)
\curveto(1.755,-0.14)(1.805,-0.14)(1.83,-0.14)
\curveto(1.855,-0.14)(1.905,-0.14)(1.93,-0.14)
\curveto(1.955,-0.14)(2.005,-0.14)(2.03,-0.14)
\curveto(2.055,-0.14)(2.105,-0.14)(2.13,-0.14)
\curveto(2.155,-0.14)(2.205,-0.14)(2.23,-0.14)
\curveto(2.255,-0.14)(2.31,-0.14)(2.34,-0.14)
\curveto(2.37,-0.14)(2.425,-0.14)(2.45,-0.14)
\curveto(2.475,-0.14)(2.525,-0.14)(2.55,-0.14)
\curveto(2.575,-0.14)(2.62,-0.145)(2.64,-0.15)
\curveto(2.66,-0.155)(2.685,-0.17)(2.7,-0.2) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.22,0.28) \lineto(1.25,0.31)
\curveto(1.265,0.325)(1.295,0.35)(1.31,0.36)
\curveto(1.325,0.37)(1.365,0.38)(1.39,0.38)
\curveto(1.415,0.38)(1.465,0.38)(1.49,0.38)
\curveto(1.515,0.38)(1.565,0.38)(1.59,0.38)
\curveto(1.615,0.38)(1.66,0.385)(1.68,0.39)
\curveto(1.7,0.395)(1.745,0.4)(1.77,0.4)
\curveto(1.795,0.4)(1.845,0.4)(1.87,0.4)
\curveto(1.895,0.4)(1.95,0.4)(1.98,0.4)
\curveto(2.01,0.4)(2.065,0.39)(2.09,0.38)
\curveto(2.115,0.37)(2.16,0.35)(2.18,0.34)
\curveto(2.2,0.33)(2.225,0.315)(2.24,0.3) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.76,0.22) \lineto(1.77,0.19)
\curveto(1.775,0.175)(1.8,0.155)(1.82,0.15)
\curveto(1.84,0.145)(1.885,0.14)(1.91,0.14)
\curveto(1.935,0.14)(1.985,0.14)(2.01,0.14)
\curveto(2.035,0.14)(2.085,0.14)(2.11,0.14)
\curveto(2.135,0.14)(2.185,0.14)(2.21,0.14)
\curveto(2.235,0.14)(2.285,0.14)(2.31,0.14)
\curveto(2.335,0.14)(2.385,0.14)(2.41,0.14)
\curveto(2.435,0.14)(2.49,0.14)(2.52,0.14)
\curveto(2.55,0.14)(2.595,0.15)(2.61,0.16)
\curveto(2.625,0.17)(2.655,0.195)(2.67,0.21)
\curveto(2.685,0.225)(2.705,0.24)(2.72,0.24) }
\usefont{T1}{ptm}{m}{n}
\rput(-0.6125,0.028){$\sigma_2=$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4){\small (UP 11)}
\end{pspicture}
}
\]

Then,
\[
\scalebox{1} 
{
\begin{pspicture}(0,-1.14)(3.24,1.12)
\definecolor{color3c}{rgb}{0.5019607843137255,0.5019607843137255,
0.5019607843137255}
\rput(0.0,-0.88){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,
gridlabels=0.0pt,subgriddiv=0,subgridcolor=color3c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.86)
\psdots[dotsize=0.12](0.72,0.88)
\psdots[dotsize=0.12](0.24,0.36)
\psdots[dotsize=0.12](0.72,0.38)
\psdots[dotsize=0.12](1.24,0.86)
\psdots[dotsize=0.12](1.72,0.86)
\psdots[dotsize=0.12](1.24,0.38)
\psdots[dotsize=0.12](1.72,0.36)
\psdots[dotsize=0.12](2.24,0.86)
\psdots[dotsize=0.12](2.22,0.38)
\psdots[dotsize=0.12](2.72,0.86)
\psdots[dotsize=0.12](2.72,0.38)
\psdots[dotsize=0.12](0.24,-0.14)
\psdots[dotsize=0.12](0.72,-0.14)
\psdots[dotsize=0.12](0.24,-0.62)
\psdots[dotsize=0.12](0.72,-0.6)
\psdots[dotsize=0.12](1.24,-0.12)
\psdots[dotsize=0.12](1.72,-0.14)
\psdots[dotsize=0.12](1.22,-0.64)
\psdots[dotsize=0.12](1.72,-0.62)
\psdots[dotsize=0.12](2.22,-0.14)
\psdots[dotsize=0.12](2.74,-0.12)
\psdots[dotsize=0.12](2.24,-0.64)
\psdots[dotsize=0.12](2.76,-0.64)
\psline[linewidth=0.04cm](0.72,0.34)(0.72,-0.1)
\psline[linewidth=0.04cm](0.26,0.84)(0.7,-0.14)
\psline[linewidth=0.04cm](2.22,0.38)(2.22,-0.1)
\psline[linewidth=0.04cm](1.72,-0.14)(2.18,-0.14)
\psline[linewidth=0.04cm](1.24,0.4)(1.7,-0.1)
\psline[linewidth=0.04cm](2.72,-0.14)(2.74,-0.62)
\psline[linewidth=0.04cm](2.2,-0.62)(2.7,-0.62)
\psline[linewidth=0.04cm](1.24,-0.12)(2.22,-0.6)
\pscustom[linewidth=0.04]
{
\newpath
\moveto(0.7,-0.58)
\lineto(0.73,-0.56)
\curveto(0.745,-0.55)(0.77,-0.52)(0.78,-0.5)
\curveto(0.79,-0.48)(0.81,-0.435)(0.82,-0.41)
\curveto(0.83,-0.385)(0.845,-0.335)(0.85,-0.31)
\curveto(0.855,-0.285)(0.865,-0.235)(0.87,-0.21)
\curveto(0.875,-0.185)(0.88,-0.135)(0.88,-0.11)
\curveto(0.88,-0.085)(0.88,-0.035)(0.88,-0.01)
\curveto(0.88,0.015)(0.88,0.065)(0.88,0.09)
\curveto(0.88,0.115)(0.88,0.165)(0.88,0.19)
\curveto(0.88,0.215)(0.87,0.255)(0.86,0.27)
\curveto(0.85,0.285)(0.83,0.315)(0.82,0.33)
\curveto(0.81,0.345)(0.78,0.37)(0.76,0.38)
\curveto(0.74,0.39)(0.715,0.405)(0.7,0.42)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.22,-0.64)
\lineto(1.23,-0.68)
\curveto(1.235,-0.7)(1.255,-0.735)(1.27,-0.75)
\curveto(1.285,-0.765)(1.315,-0.795)(1.33,-0.81)
\curveto(1.345,-0.825)(1.38,-0.86)(1.4,-0.88)
\curveto(1.42,-0.9)(1.46,-0.935)(1.48,-0.95)
\curveto(1.5,-0.965)(1.54,-0.985)(1.56,-0.99)
\curveto(1.58,-0.995)(1.63,-1.005)(1.66,-1.01)
\curveto(1.69,-1.015)(1.765,-1.035)(1.81,-1.05)
\curveto(1.855,-1.065)(1.945,-1.09)(1.99,-1.1)
\curveto(2.035,-1.11)(2.125,-1.12)(2.17,-1.12)
\curveto(2.215,-1.12)(2.33,-1.12)(2.4,-1.12)
\curveto(2.47,-1.12)(2.565,-1.12)(2.59,-1.12)
\curveto(2.615,-1.12)(2.695,-1.115)(2.75,-1.11)
\curveto(2.805,-1.105)(2.88,-1.08)(2.9,-1.06)
\curveto(2.92,-1.04)(2.96,-1.0)(2.98,-0.98)
\curveto(3.0,-0.96)(3.04,-0.91)(3.06,-0.88)
\curveto(3.08,-0.85)(3.125,-0.785)(3.15,-0.75)
\curveto(3.175,-0.715)(3.205,-0.66)(3.21,-0.64)
\curveto(3.215,-0.62)(3.22,-0.555)(3.22,-0.51)
\curveto(3.22,-0.465)(3.22,-0.37)(3.22,-0.32)
\curveto(3.22,-0.27)(3.22,-0.17)(3.22,-0.12)
\curveto(3.22,-0.07)(3.215,0.04)(3.21,0.1)
\curveto(3.205,0.16)(3.19,0.26)(3.18,0.3)
\curveto(3.17,0.34)(3.14,0.415)(3.12,0.45)
\curveto(3.1,0.485)(3.045,0.55)(3.01,0.58)
\curveto(2.975,0.61)(2.925,0.66)(2.91,0.68)
\curveto(2.895,0.7)(2.86,0.735)(2.84,0.75)
\curveto(2.82,0.765)(2.79,0.795)(2.78,0.81)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(2.76,0.84)
\lineto(2.77,0.8)
\curveto(2.775,0.78)(2.785,0.74)(2.79,0.72)
\curveto(2.795,0.7)(2.8,0.655)(2.8,0.63)
\curveto(2.8,0.605)(2.805,0.56)(2.81,0.54)
\curveto(2.815,0.52)(2.825,0.47)(2.83,0.44)
\curveto(2.835,0.41)(2.845,0.355)(2.85,0.33)
\curveto(2.855,0.305)(2.87,0.245)(2.88,0.21)
\curveto(2.89,0.175)(2.905,0.115)(2.91,0.09)
\curveto(2.915,0.065)(2.925,0.01)(2.93,-0.02)
\curveto(2.935,-0.05)(2.94,-0.11)(2.94,-0.14)
\curveto(2.94,-0.17)(2.94,-0.225)(2.94,-0.25)
\curveto(2.94,-0.275)(2.94,-0.33)(2.94,-0.36)
\curveto(2.94,-0.39)(2.94,-0.445)(2.94,-0.47)
\curveto(2.94,-0.495)(2.935,-0.54)(2.93,-0.56)
\curveto(2.925,-0.58)(2.905,-0.625)(2.89,-0.65)
\curveto(2.875,-0.675)(2.84,-0.72)(2.82,-0.74)
\curveto(2.8,-0.76)(2.755,-0.78)(2.73,-0.78)
\curveto(2.705,-0.78)(2.66,-0.785)(2.64,-0.79)
\curveto(2.62,-0.795)(2.575,-0.8)(2.55,-0.8)
\curveto(2.525,-0.8)(2.47,-0.805)(2.44,-0.81)
\curveto(2.41,-0.815)(2.335,-0.82)(2.29,-0.82)
\curveto(2.245,-0.82)(2.17,-0.825)(2.14,-0.83)
\curveto(2.11,-0.835)(2.045,-0.84)(2.01,-0.84)
\curveto(1.975,-0.84)(1.925,-0.83)(1.91,-0.82)
\curveto(1.895,-0.81)(1.86,-0.785)(1.84,-0.77)
\curveto(1.82,-0.755)(1.79,-0.725)(1.78,-0.71)
\curveto(1.77,-0.695)(1.75,-0.665)(1.74,-0.65)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.72,0.4)
\lineto(1.75,0.38)
\curveto(1.765,0.37)(1.79,0.345)(1.8,0.33)
\curveto(1.81,0.315)(1.82,0.275)(1.82,0.25)
\curveto(1.82,0.225)(1.82,0.175)(1.82,0.15)
\curveto(1.82,0.125)(1.82,0.075)(1.82,0.05)
\curveto(1.82,0.025)(1.82,-0.025)(1.82,-0.05)
\curveto(1.82,-0.075)(1.82,-0.125)(1.82,-0.15)
\curveto(1.82,-0.175)(1.82,-0.225)(1.82,-0.25)
\curveto(1.82,-0.275)(1.82,-0.325)(1.82,-0.35)
\curveto(1.82,-0.375)(1.82,-0.425)(1.82,-0.45)
\curveto(1.82,-0.475)(1.805,-0.52)(1.79,-0.54)
\curveto(1.775,-0.56)(1.76,-0.58)(1.76,-0.58)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.72,0.38)
\lineto(1.73,0.42)
\curveto(1.735,0.44)(1.745,0.48)(1.75,0.5)
\curveto(1.755,0.52)(1.775,0.555)(1.79,0.57)
\curveto(1.805,0.585)(1.845,0.605)(1.87,0.61)
\curveto(1.895,0.615)(1.945,0.62)(1.97,0.62)
\curveto(1.995,0.62)(2.055,0.62)(2.09,0.62)
\curveto(2.125,0.62)(2.2,0.62)(2.24,0.62)
\curveto(2.28,0.62)(2.345,0.62)(2.37,0.62)
\curveto(2.395,0.62)(2.44,0.615)(2.46,0.61)
\curveto(2.48,0.605)(2.51,0.585)(2.52,0.57)
\curveto(2.53,0.555)(2.6,0.5)(2.66,0.46)
\curveto(2.72,0.42)(2.78,0.375)(2.78,0.36)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(2.18,0.88)
\lineto(2.13,0.86)
\curveto(2.105,0.85)(2.065,0.83)(2.05,0.82)
\curveto(2.035,0.81)(1.99,0.8)(1.96,0.8)
\curveto(1.93,0.8)(1.875,0.795)(1.85,0.79)
\curveto(1.825,0.785)(1.785,0.77)(1.77,0.76)
\curveto(1.755,0.75)(1.73,0.725)(1.72,0.71)
\curveto(1.71,0.695)(1.69,0.665)(1.68,0.65)
\curveto(1.67,0.635)(1.64,0.615)(1.62,0.61)
\curveto(1.6,0.605)(1.565,0.585)(1.55,0.57)
\curveto(1.535,0.555)(1.505,0.525)(1.49,0.51)
\curveto(1.475,0.495)(1.46,0.455)(1.46,0.43)
\curveto(1.46,0.405)(1.46,0.355)(1.46,0.33)
\curveto(1.46,0.305)(1.45,0.26)(1.44,0.24)
\curveto(1.43,0.22)(1.41,0.185)(1.4,0.17)
\curveto(1.39,0.155)(1.375,0.115)(1.37,0.09)
\curveto(1.365,0.065)(1.35,0.025)(1.34,0.01)
\curveto(1.33,-0.0050)(1.315,-0.04)(1.31,-0.06)
\curveto(1.305,-0.08)(1.29,-0.1)(1.26,-0.1)
}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.68,0.88)(0.22,0.86)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.68,0.9)(1.22,0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2,0.88)(2.12,0.88)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.72,0.4)(2.62,0.5)
\usefont{T1}{ptm}{m}{n}
\rput(1.4651562,-1.3915625){( UP 6$\times$UP 11 )}
\usefont{T1}{ptm}{m}{n}
\rput(-0.735,-0.05  ){   $\sigma_1\sigma_2=$}
\rput(5.01563,-0.05){ is of order $5$.}
\end{pspicture}
\begin{array}{|rr|rr|rr|}  \hline
 4&-4& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_2=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
-2& 2& 0&-2& 0& 0\\
0& 0& 2& 0& 0& 0\\
0& 2& 0& 0& 0&-2\\
0&-2& 0& 0& 2& 0\\ \hline \end{array},
\]
\[
\a_3=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 4& 0& 0\\
0& 0&-4& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_4=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0&-2&-2& 0\\
0& 0& 2& 0& 0&-2\\
0& 0& 2& 0& 0& 2\\
0& 0& 0& 2&-2& 0\\ \hline \end{array},
\]
\[
\a_5=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 4& 0\\
0& 0& 0& 0& 0& 0\\
0& 0&-4& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_6=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0&-2&-2\\
0& 0& 0& 0&-2& 2\\
0& 0& 2& 2& 0& 0\\
0& 0& 2&-2& 0& 0\\ \hline \end{array},
\]
\[
\a_7=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 4& 0\\
0& 0& 0&-4& 0& 0\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_8=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0&-2& 2\\
0& 0& 0& 0& 0& 0\\
0&-2& 2& 0& 0&-2\\
0& 2&-2& 0& 2& 0\\ \hline \end{array},
\]
form a basis of $M$ and
\[
\a_1'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
4& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0&-4& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_2'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
-2& 0& 0& 0& 0& 0\\
0& 2&-2&-2& 2& 2\\
0&-2& 0& 0& 0& 0\\
0& 2& 0& 0& 0& 0\\ \hline \end{array},
\]
\[
\a_3'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 4& 0&-4& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_4'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0&-2& 2& 2&-2\\
0& 0&-2&-2& 2& 2\\
0& 0& 0& 0& 0& 0\\ \hline \end{array},
\]
\[
\a_5'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 4& 0& 0&-4\\
0& 0& 0& 0& 0& 0\\ \hline \end{array}, \quad
\a_6'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0&-2& 2&-2& 2\\
0& 0&-2& 2&-2& 2\\ \hline \end{array},
\]
\[
\a_7'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 4&-4\\ \hline \end{array}, \quad
\a_8'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 0& 0\\
0&-2& 0&-2& 0& 2\\
0& 2&-2& 0& 0& 2\\
0& 0& 2&-2& 0& 0\\ \hline \end{array}
\begin {array}{cccccccccccccccc}
4&-2&0&0&0&0&0&0&2&-1&0&0&0&0&0&0\\
 -2&4&-2&0&0&0&0&0&0&-1&1&-1&1&-1&1&0\\
 0&-2&4&-2&0&0&0&0&0&1&-2&1&0&0&0&0\\
 0&0&-2&4&-2&0&0&0&0&-1&1&0&0&1&-1&-1\\
 0&0&0&-2&4&-2&0&-2&0&0&0&1&-2&1&0&1\\
 0&0&0&0&-2&4&-2&0&0&0&1&-2&1&-1&0&1\\
 0&0&0&0&0&-2&4&0&0&1&-2&2&0&-1&0&0\\
 0&0&0&0&-2&0&0&4&-1&1&0&-1&2&-1&1&-2\\
 2&0&0&0&0&0&0&-1&4&-2&0&0&0&0&0&0\\
 -1&-1&1&-1&0&0&1&1&-2&4&-2&0&0&0&0&0\\
 0&1&-2&1&0&1&-2&0&0&-2&4&-2&0&0&0&0\\
 0&-1&1&0&1&-2&2&-1&0&0&-2&4&-2&0&0&0\\
 0&1&0&0&-2&1&0&2&0&0&0&-2&4&-2&0&-2\\
 0&-1&0&1&1&-1&-1&-1&0&0&0&0&-2&4&-2&0\\
 0&1&0&-1&0&0&0&1&0&0&0&0&0&-2&4&0\\
 0&0&0&-1&1&1&0&-2&0&0&0&0&-2&0&0&4
\end{array}
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.76) \psdots[dotsize=0.12](0.74,0.76)
\psdots[dotsize=0.12](0.24,0.26) \psdots[dotsize=0.12](0.74,0.26)
\psdots[dotsize=0.12](1.24,0.76) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.26) \psdots[dotsize=0.12](1.74,0.24)
\psdots[dotsize=0.12](2.24,0.74) \psdots[dotsize=0.12](2.24,0.26)
\psdots[dotsize=0.12](2.74,0.76) \psdots[dotsize=0.12](2.74,0.26)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.76,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.74,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.24,-0.74)
\psdots[dotsize=0.12](1.74,-0.24) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.24) \psdots[dotsize=0.12](2.74,-0.24)
\psdots[dotsize=0.12](2.24,-0.74) \psdots[dotsize=0.12](2.74,-0.74)
\psline[linewidth=0.04cm](0.26,0.76)(0.7,0.78)
\psline[linewidth=0.04cm](0.24,-0.22)(0.24,-0.7)
\psline[linewidth=0.04cm](2.26,-0.26)(2.72,-0.72)
\psline[linewidth=0.04cm](2.24,0.24)(1.74,-0.74)
\psline[linewidth=0.04cm](1.74,-0.24)(2.72,0.24)
\psline[linewidth=0.04cm](1.24,0.26)(1.74,0.74)
\psline[linewidth=0.04cm](2.2,0.72)(1.26,-0.72)
\psline[linewidth=0.04cm](1.24,-0.22)(2.7,0.74)
\rput(-0.6125,0.028){$\sigma_1=$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1563,-0.05){,}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4){\small (UP 11$\times$UP 6)}
\end{pspicture}
\qquad \qquad
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.76) \psdots[dotsize=0.12](0.74,0.74)
\psdots[dotsize=0.12](0.24,0.26) \psdots[dotsize=0.12](0.74,0.24)
\psdots[dotsize=0.12](1.24,0.76) \psdots[dotsize=0.12](1.74,0.74)
\psdots[dotsize=0.12](1.24,0.26) \psdots[dotsize=0.12](1.74,0.26)
\psdots[dotsize=0.12](2.24,0.76) \psdots[dotsize=0.12](2.24,0.26)
\psdots[dotsize=0.12](2.74,0.76) \psdots[dotsize=0.12](2.74,0.26)
\psdots[dotsize=0.12](0.24,-0.24) \psdots[dotsize=0.12](0.74,-0.24)
\psdots[dotsize=0.12](0.24,-0.74) \psdots[dotsize=0.12](0.74,-0.74)
\psdots[dotsize=0.12](1.24,-0.24) \psdots[dotsize=0.12](1.74,-0.24)
\psdots[dotsize=0.12](1.24,-0.74) \psdots[dotsize=0.12](1.74,-0.74)
\psdots[dotsize=0.12](2.24,-0.26) \psdots[dotsize=0.12](2.24,-0.74)
\psdots[dotsize=0.12](2.74,-0.24) \psdots[dotsize=0.12](2.74,-0.74)
\psline[linewidth=0.04cm](0.24,0.74)(0.74,0.26)
\psline[linewidth=0.04cm](0.74,-0.24)(0.74,-0.698)
\psline[linewidth=0.04cm](1.24,0.26)(1.74,0.26)
\psline[linewidth=0.04cm](2.24,0.26)(2.74,0.26)
\psline[linewidth=0.04cm](1.74,-0.74)(2.2,-0.74)
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.22,-0.22) \lineto(1.25,-0.19)
\curveto(1.265,-0.175)(1.295,-0.15)(1.31,-0.14)
\curveto(1.325,-0.13)(1.36,-0.115)(1.38,-0.11)
\curveto(1.4,-0.105)(1.445,-0.1)(1.47,-0.1)
\curveto(1.495,-0.1)(1.545,-0.1)(1.57,-0.1)
\curveto(1.595,-0.1)(1.645,-0.1)(1.67,-0.1)
\curveto(1.695,-0.1)(1.745,-0.1)(1.77,-0.1)
\curveto(1.795,-0.1)(1.845,-0.1)(1.87,-0.1)
\curveto(1.895,-0.1)(1.945,-0.1)(1.97,-0.1)
\curveto(1.995,-0.1)(2.045,-0.105)(2.07,-0.11)
\curveto(2.095,-0.115)(2.135,-0.13)(2.15,-0.14)
\curveto(2.165,-0.15)(2.19,-0.175)(2.2,-0.19)
\curveto(2.21,-0.205)(2.225,-0.22)(2.24,-0.22) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.72,-0.22) \lineto(1.73,-0.26)
\curveto(1.735,-0.28)(1.755,-0.31)(1.77,-0.32)
\curveto(1.785,-0.33)(1.815,-0.35)(1.83,-0.36)
\curveto(1.845,-0.37)(1.885,-0.38)(1.91,-0.38)
\curveto(1.935,-0.38)(1.98,-0.385)(2.0,-0.39)
\curveto(2.02,-0.395)(2.065,-0.4)(2.09,-0.4)
\curveto(2.115,-0.4)(2.165,-0.4)(2.19,-0.4)
\curveto(2.215,-0.4)(2.265,-0.4)(2.29,-0.4)
\curveto(2.315,-0.4)(2.365,-0.4)(2.39,-0.4)
\curveto(2.415,-0.4)(2.46,-0.395)(2.48,-0.39)
\curveto(2.5,-0.385)(2.545,-0.38)(2.57,-0.38)
\curveto(2.595,-0.38)(2.63,-0.365)(2.64,-0.35)
\curveto(2.65,-0.335)(2.67,-0.305)(2.68,-0.29)
\curveto(2.69,-0.275)(2.705,-0.26)(2.72,-0.26) }
\pscustom[linewidth=0.04] {
\newpath
\moveto(1.24,-0.72) \lineto(1.27,-0.7)
\curveto(1.285,-0.69)(1.325,-0.67)(1.35,-0.66)
\curveto(1.375,-0.65)(1.425,-0.64)(1.45,-0.64)
\curveto(1.475,-0.64)(1.52,-0.635)(1.54,-0.63)
\curveto(1.56,-0.625)(1.605,-0.62)(1.63,-0.62)
\curveto(1.655,-0.62)(1.705,-0.62)(1.73,-0.62)
\curveto(1.755,-0.62)(1.805,-0.62)(1.83,-0.62)
\curveto(1.855,-0.62)(1.905,-0.62)(1.93,-0.62)
\curveto(1.955,-0.62)(2.005,-0.62)(2.03,-0.62)
\curveto(2.055,-0.62)(2.105,-0.62)(2.13,-0.62)
\curveto(2.155,-0.62)(2.205,-0.62)(2.23,-0.62)
\curveto(2.255,-0.62)(2.305,-0.62)(2.33,-0.62)
\curveto(2.355,-0.62)(2.405,-0.62)(2.43,-0.62)
\curveto(2.455,-0.62)(2.505,-0.62)(2.53,-0.62)
\curveto(2.555,-0.62)(2.6,-0.63)(2.62,-0.64)
\curveto(2.64,-0.65)(2.67,-0.67)(2.7,-0.7) }
\usefont{T1}{ptm}{m}{n}
\rput(-0.6125,0.028){$\sigma_2=$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1563,-0.05){,}
\usefont{T1}{ptm}{m}{n}
\rput(1.5,-1.4) {\small (UP 10)}
\end{pspicture}
}
\]
Then,
\[
\scalebox{1} {
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color3c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color3c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.12](0.24,0.74)
\psdots[dotsize=0.12](0.72,0.76)
\psdots[dotsize=0.12](0.24,0.24)
\psdots[dotsize=0.12](0.72,0.26)
\psdots[dotsize=0.12](1.24,0.74)
\psdots[dotsize=0.12](1.72,0.74)
\psdots[dotsize=0.12](1.24,0.26)
\psdots[dotsize=0.12](1.72,0.24)
\psdots[dotsize=0.12](2.24,0.74)
\psdots[dotsize=0.12](2.22,0.26)
\psdots[dotsize=0.12](2.72,0.74)
\psdots[dotsize=0.12](2.72,0.26)
\psdots[dotsize=0.12](0.24,-0.26)
\psdots[dotsize=0.12](0.72,-0.26)
\psdots[dotsize=0.12](0.24,-0.74)
\psdots[dotsize=0.12](0.72,-0.72)
\psdots[dotsize=0.12](1.24,-0.24)
\psdots[dotsize=0.12](1.72,-0.26)
\psdots[dotsize=0.12](1.22,-0.76)
\psdots[dotsize=0.12](1.72,-0.74)
\psdots[dotsize=0.12](2.22,-0.26)
\psdots[dotsize=0.12](2.74,-0.24)
\psdots[dotsize=0.12](2.24,-0.76)
\psdots[dotsize=0.12](2.76,-0.76)
\psline[linewidth=0.04cm](0.24,-0.26)(0.24,-0.68)
\psline[linewidth=0.04cm](0.72,-0.28)(0.72,-0.66)
\psline[linewidth=0.04cm](0.7,0.28)(0.26,0.7)
\psline[linewidth=0.04cm](1.72,0.26)(1.26,0.26)
\psline[linewidth=0.04cm](1.24,-0.22)(2.72,-0.74)
\psline[linewidth=0.04cm](1.2,-0.22)(2.68,0.74)
\psline[linewidth=0.04cm](2.72,0.78)(2.22,-0.22)
\psline[linewidth=0.04cm](1.22,-0.72)(2.16,-0.26)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.22,0.76)(1.2,-0.72)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.7,0.78)(1.2,0.28)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.72,0.78)(0.2,0.78)
\psline[linewidth=0.04cm](2.22,-0.74)(1.68,-0.74)
\psline[linewidth=0.04cm](2.72,0.26)(2.72,-0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.22,0.26)(1.68,-0.28)
\pscustom[linewidth=0.04]
{
\newpath
\moveto(1.72,-0.7)
\lineto(1.73,-0.66)
\curveto(1.735,-0.64)(1.74,-0.595)(1.74,-0.57)
\curveto(1.74,-0.545)(1.76,-0.505)(1.78,-0.49)
\curveto(1.8,-0.475)(1.83,-0.44)(1.84,-0.42)
\curveto(1.85,-0.4)(1.87,-0.365)(1.88,-0.35)
\curveto(1.89,-0.335)(1.905,-0.3)(1.91,-0.28)
\curveto(1.915,-0.26)(1.94,-0.225)(1.96,-0.21)
\curveto(1.98,-0.195)(2.015,-0.165)(2.03,-0.15)
\curveto(2.045,-0.135)(2.08,-0.105)(2.1,-0.09)
\curveto(2.12,-0.075)(2.155,-0.05)(2.17,-0.04)
\curveto(2.185,-0.03)(2.215,-0.01)(2.23,0.0)
\curveto(2.245,0.01)(2.275,0.03)(2.29,0.04)
\curveto(2.305,0.05)(2.335,0.08)(2.35,0.1)
\curveto(2.365,0.12)(2.395,0.15)(2.41,0.16)
\curveto(2.425,0.17)(2.465,0.18)(2.49,0.18)
\curveto(2.515,0.18)(2.56,0.19)(2.58,0.2)
\curveto(2.6,0.21)(2.635,0.23)(2.65,0.24)
}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(2.7,-0.2)
\lineto(2.68,-0.23)
\curveto(2.67,-0.245)(2.64,-0.265)(2.62,-0.27)
\curveto(2.6,-0.275)(2.56,-0.285)(2.54,-0.29)
\curveto(2.52,-0.295)(2.48,-0.305)(2.46,-0.31)
\curveto(2.44,-0.315)(2.4,-0.325)(2.38,-0.33)
\curveto(2.36,-0.335)(2.325,-0.35)(2.31,-0.36)
\curveto(2.295,-0.37)(2.265,-0.39)(2.25,-0.4)
\curveto(2.235,-0.41)(2.195,-0.42)(2.17,-0.42)
\curveto(2.145,-0.42)(2.095,-0.42)(2.07,-0.42)
\curveto(2.045,-0.42)(2.005,-0.41)(1.99,-0.4)
\curveto(1.975,-0.39)(1.94,-0.375)(1.92,-0.37)
\curveto(1.9,-0.365)(1.865,-0.35)(1.85,-0.34)
\curveto(1.835,-0.33)(1.805,-0.31)(1.79,-0.3)
\curveto(1.775,-0.29)(1.75,-0.28)(1.72,-0.28)
}
\usefont{T1}{ptm}{m}{n}
\rput(1.4651562,-1.3915625){(UP 11$\times$UP 6$\times$UP 10)}
\usefont{T1}{ptm}{m}{n}
\rput(-0.735,-0.05  ){   $\sigma_1\sigma_2=$}
\rput(5.01563,-0.05){ is of order $6$.}
\end{pspicture}
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
4& 0& 0& 0& 0& 0\\
-4& 0& 0& 0& 0& 0
\\ \hline \end{array}
,
\
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 2& -2\\
0& 0& 0& 0& 0& 0\\
-2& 0&2& 0& 2& 0\\
2& 0& -2& 0& 0&-2
\\ \hline \end{array}
 \right\}\\
& \cong AA_2
\end{split}
\]
and
\[
\begin{split}
ann_N(M)&=\frac{1}{\sqrt{8}} \mspan_\ZZ\left \{
\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 4& 0& 0& 0& 0\\
0& -4& 0& 0& 0& 0
\\ \hline \end{array}
,
\
\begin{array}{|rr|rr|rr|}  \hline
0&  0&  0& 0& 0& 0\\
0&  0&  0& 0& 2& -2\\
0& -2&  0& -2& 0& 2\\
0& -2&  0&  2& -2& 0
\\ \hline \end{array}
\begin{array}{|rr|rr|rr|}  \hline
4&-4& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0
\\ \hline \end{array}
, \quad
\a_2=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
-2 & 2& 0&-2& 0& 0\\
 0 & 0& 2& 0& 0& 0\\
 2 & 0& 0& 0&-2& 0\\
-2 & 0& 0& 0& 0& 2
 \\ \hline \end{array}
 ,
\]
\[
\a_3=\frac{1}{\sqrt{8}}
\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 4& 0& 0\\
 0& 0&-4& 0& 0& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0
 \\ \hline \end{array}
, \quad
\a_4=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0&-2& 2& 0\\
  0& 0& 2& 0& 0& 2\\
  0& 0& 0&-2& 2& 0\\
  0& 0&-2& 0& 0&-2
\\ \hline \end{array} ,
\]
\[
\a_5=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0&-4& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0& 4& 0& 0& 0
\\ \hline \end{array} , \quad
\a_6=\frac{1}{\sqrt{8}}
\, \begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 2& 2\\
0& 0& 0& 0& 2&-2\\
0& 0&-2& 2& 0& 0\\
0& 0&-2&-2& 0& 0
\\ \hline \end{array} ,
\]
\[
\a_7=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0&-4& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 4& 0& 0
\\ \hline \end{array} , \quad
\a_8=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 2&-2\\
 0& 0& 0& 0& 0& 0\\
-2& 0& 2& 0&-2& 0\\
 2& 0&-2& 0& 0& 2
\\ \hline \end{array} , \]
form a basis of $M$ and
\[
\a_1'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 4& 0& 0& 0& 0& 0\\
 0&-4& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0
\\ \hline \end{array} , \quad
\a_2'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
-2& 0& 0& 0& 0& 0\\
 0& 2&-2& 2&-2& 2\\
 0& 2& 0& 0& 0& 0\\
 0&-2& 0& 0& 0& 0
\\ \hline \end{array} , \]
\[
\a_3'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 4&-4& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0
\\ \hline \end{array} , \quad
\a_4'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 0& 0\\
 0& 0&-2& 2& 2&-2\\
 0& 0&-2&-2& 2& 2\\
 0& 0& 0& 0& 0& 0
\\ \hline \end{array}
, \]
\[
\a_5'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 4& 0&-4& 0\\
0& 0& 0& 0& 0& 0
\\ \hline \end{array} , \quad
\a_6'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0&-2& 2& 2&-2\\
0& 0&-2&-2& 2& 2
\\ \hline \end{array} , \]
\[
\a_7'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 4&-4& 0
\\ \hline \end{array} , \quad
\a_8'=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0&-2& 2\\
0&-2&-2& 0& 2& 0\\
0& 2& 2& 0& 0&-2
\\ \hline \end{array}
\begin {array}{cccccccc|cccccccc}
  4&-2&0&0&0&0&0&0&2&-1&0&0&0&0&0&0\\
 -2&4&-2&0&0&0&0&0&-1&0&1&-1&1&0&0&-1\\
  0&-2&4&-2&0&0&0&0&0&1&-2&1&0&0&0&0\\
  0&0&-2&4&-2&0&0&0&0&0&1&0&-1&0&0&1\\
  0&0&0&-2&4&-2&0&-2&0&0&0&0&0&-1&0&1\\
  0&0&0&0&-2&4&-2&0&0&-1&0&1&-1&2&-1&-1\\
  0&0&0&0&0&-2&4&0&0&1&0&-1&0&-1&2&1\\
  0&0&0&0&-2&0&0&4&0&0&0&-1&2&0&0&-2\\  \hline
  2&-1&0&0&0&0&0&0&4&-2&0&0&0&0&0&0\\
  -1&0&1&0&0&-1&1&0&-2&4&-2&0&0&0&0&0\\
  0&1&-2&1&0&0&0&0&0&-2&4&-2&0&0&0&0\\
  0&-1&1&0&0&1&-1&-1&0&0&-2&4&-2&0&0&0\\
  0&1&0&-1&0&-1&0&2&0&0&0&-2&4&-2&0&-2\\
  0&0&0&0&-1&2&-1&0&0&0&0&0&-2&4&-2&0\\
  0&0&0&0&0&-1&2&0&0&0&0&0&0&-2&4&0\\
 0&-1&0&1&1&-1&1&-2&0&0&0&0&-2&0&0&4
\end {array}
\begin{pspicture}(0,-1.03)(3.15,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.15](0.26,0.74)
\psdots[dotsize=0.15](0.74,0.74)
\psdots[dotsize=0.15](0.24,0.26)
\psdots[dotsize=0.15](0.74,0.24)
\psdots[dotsize=0.15](1.24,0.74)
\psdots[dotsize=0.15](1.74,0.74)
\psdots[dotsize=0.15](1.74,0.24)
\psdots[dotsize=0.15](1.24,0.24)
\psdots[dotsize=0.15](2.24,0.74)
\psdots[dotsize=0.15](2.74,0.74)
\psdots[dotsize=0.15](2.24,0.24)
\psdots[dotsize=0.15](2.74,0.24)
\psdots[dotsize=0.15](0.26,-0.28)
\psdots[dotsize=0.15](0.74,-0.26)
\psdots[dotsize=0.15](0.26,-0.74)
\psdots[dotsize=0.15](0.74,-0.74)
\psdots[dotsize=0.15](1.24,-0.28)
\psdots[dotsize=0.15](1.76,-0.26)
\psdots[dotsize=0.15](1.24,-0.74)
\psdots[dotsize=0.15](1.74,-0.76)
\psdots[dotsize=0.15](2.24,-0.26)
\psdots[dotsize=0.15](2.24,-0.74)
\psdots[dotsize=0.15](2.74,-0.26)
\psdots[dotsize=0.15](2.74,-0.74)
\psline[linewidth=0.06cm](0.26,0.74)(0.66,0.74)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.72,0.24)(0.28,0.7)
\psline[linewidth=0.06cm](1.74,0.76)(1.26,0.3)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.24,0.24)(1.76,0.22)
\psline[linewidth=0.06cm](1.76,-0.72)(2.7,-0.26)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.72,-0.22)(2.26,0.22)
\psline[linewidth=0.06cm](2.24,-0.72)(2.72,0.22)
\pscustom[linewidth=0.06]
{
\newpath
\moveto(1.24,-0.76)
\lineto(1.28,-0.77)
\curveto(1.3,-0.775)(1.325,-0.8)(1.33,-0.82)
\curveto(1.335,-0.84)(1.365,-0.865)(1.39,-0.87)
\curveto(1.415,-0.875)(1.455,-0.89)(1.47,-0.9)
\curveto(1.485,-0.91)(1.52,-0.925)(1.54,-0.93)
\curveto(1.56,-0.935)(1.61,-0.94)(1.64,-0.94)
\curveto(1.67,-0.94)(1.73,-0.945)(1.76,-0.95)
\curveto(1.79,-0.955)(1.845,-0.965)(1.87,-0.97)
\curveto(1.895,-0.975)(1.945,-0.98)(1.97,-0.98)
\curveto(1.995,-0.98)(2.045,-0.98)(2.07,-0.98)
\curveto(2.095,-0.98)(2.14,-0.985)(2.16,-0.99)
\curveto(2.18,-0.995)(2.225,-1.0)(2.25,-1.0)
\curveto(2.275,-1.0)(2.325,-1.0)(2.35,-1.0)
\curveto(2.375,-1.0)(2.425,-1.0)(2.45,-1.0)
\curveto(2.475,-1.0)(2.515,-0.985)(2.53,-0.97)
\curveto(2.545,-0.955)(2.575,-0.93)(2.59,-0.92)
\curveto(2.605,-0.91)(2.635,-0.89)(2.65,-0.88)
\curveto(2.665,-0.87)(2.695,-0.85)(2.71,-0.84)
\curveto(2.725,-0.83)(2.74,-0.81)(2.74,-0.78)
}
\pscustom[linewidth=0.06]
{
\newpath
\moveto(2.76,-0.74)
\lineto(2.8,-0.73)
\curveto(2.82,-0.725)(2.86,-0.71)(2.88,-0.7)
\curveto(2.9,-0.69)(2.935,-0.67)(2.95,-0.66)
\curveto(2.965,-0.65)(2.99,-0.62)(3.0,-0.6)
\curveto(3.01,-0.58)(3.03,-0.545)(3.04,-0.53)
\curveto(3.05,-0.515)(3.06,-0.47)(3.06,-0.44)
\curveto(3.06,-0.41)(3.07,-0.355)(3.08,-0.33)
\curveto(3.09,-0.305)(3.105,-0.255)(3.11,-0.23)
\curveto(3.115,-0.205)(3.12,-0.15)(3.12,-0.12)
\curveto(3.12,-0.09)(3.12,-0.035)(3.12,-0.01)
\curveto(3.12,0.015)(3.12,0.065)(3.12,0.09)
\curveto(3.12,0.115)(3.115,0.16)(3.11,0.18)
\curveto(3.105,0.2)(3.095,0.24)(3.09,0.26)
\curveto(3.085,0.28)(3.07,0.32)(3.06,0.34)
\curveto(3.05,0.36)(3.03,0.395)(3.02,0.41)
\curveto(3.01,0.425)(2.99,0.455)(2.98,0.47)
\curveto(2.97,0.485)(2.95,0.515)(2.94,0.53)
\curveto(2.93,0.545)(2.91,0.575)(2.9,0.59)
\curveto(2.89,0.605)(2.87,0.635)(2.86,0.65)
\curveto(2.85,0.665)(2.825,0.685)(2.78,0.7)
}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.92,0.6)(2.78,0.72)
\pscustom[linewidth=0.06]
{
\newpath
\moveto(1.26,-0.26)
\lineto(1.27,-0.22)
\curveto(1.275,-0.2)(1.295,-0.17)(1.31,-0.16)
\curveto(1.325,-0.15)(1.36,-0.135)(1.38,-0.13)
\curveto(1.4,-0.125)(1.445,-0.12)(1.47,-0.12)
\curveto(1.495,-0.12)(1.545,-0.12)(1.57,-0.12)
\curveto(1.595,-0.12)(1.645,-0.12)(1.67,-0.12)
\curveto(1.695,-0.12)(1.745,-0.12)(1.77,-0.12)
\curveto(1.795,-0.12)(1.845,-0.12)(1.87,-0.12)
\curveto(1.895,-0.12)(1.945,-0.12)(1.97,-0.12)
\curveto(1.995,-0.12)(2.045,-0.125)(2.07,-0.13)
\curveto(2.095,-0.135)(2.135,-0.15)(2.15,-0.16)
\curveto(2.165,-0.17)(2.2,-0.185)(2.22,-0.19)
}
\pscustom[linewidth=0.06]
{
\newpath
\moveto(2.22,-0.2)
\lineto(2.21,-0.16)
\curveto(2.205,-0.14)(2.195,-0.1)(2.19,-0.08)
\curveto(2.185,-0.06)(2.165,-0.03)(2.15,-0.02)
\curveto(2.135,-0.01)(2.11,0.015)(2.1,0.03)
\curveto(2.09,0.045)(2.075,0.08)(2.07,0.1)
\curveto(2.065,0.12)(2.06,0.165)(2.06,0.19)
\curveto(2.06,0.215)(2.06,0.265)(2.06,0.29)
\curveto(2.06,0.315)(2.06,0.365)(2.06,0.39)
\curveto(2.06,0.415)(2.065,0.465)(2.07,0.49)
\curveto(2.075,0.515)(2.09,0.56)(2.1,0.58)
\curveto(2.11,0.6)(2.13,0.635)(2.14,0.65)
\curveto(2.15,0.665)(2.17,0.68)(2.2,0.68)
}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.12,0.6)(2.24,0.72)
\psline[linewidth=0.06cm](1.74,-0.24)(2.22,-0.72)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.62,0.06)(2.72,0.24)
\usefont{T1}{ptm}{m}{n}
\usefont{T1}{ptm}{m}{n}
\rput(-0.735,-0.05  ){   $g=$}
\end{pspicture}
\begin{array}{|rr|rr|rr|}  \hline
-4& 0& 0& 0& 0& 0\\
0& 4& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0
\\ \hline \end{array}
, \quad
\a_2 g=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 2 & 0& 0& 0&-2& 2\\
 0 &-2&-2& 2& 0& 0\\
 2 & 0& 0& 0& 0& 0\\
-2 & 0& 0& 0& 0& 0
 \\ \hline \end{array}
 ,
\]
\[
\a_3 g=\frac{1}{\sqrt{8}}
\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 0& 0\\
 0& 0& 4&-4& 0& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0
 \\ \hline \end{array}
, \quad
\a_4 g=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
  0& 0& 0& 0& 2&-2\\
  0& 0&-2& 2& 0& 2\\
  0& 0& 2& 2& 2& 0\\
  0& 0& 0& 0&-2&-2
\\ \hline \end{array} ,
\]
\[
\a_5 g=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0& 0& 0\\
 0& 0& 0& 0& 0& 0\\
 0& 0&-4& 0& 0& 0\\
 0& 0& 0& 0& 0& 4
\\ \hline \end{array} , \quad
\a_6 g=\frac{1}{\sqrt{8}}
\, \begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 2&-2&-2&-2\\
0& 0& 2& 2& 2&-2
\\ \hline \end{array} ,
\]
\[
\a_7 g=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0& 0\\
0& 0& 0& 0& 0&-4\\
0& 0& 0& 4& 0& 0
\\ \hline \end{array} , \quad
\a_8 g=\frac{1}{\sqrt{8}}\,
\begin{array}{|rr|rr|rr|}  \hline
 0& 0& 0& 0&-2& 2\\
 0& 0& 0& 0& 0& 0\\
-2& 0& 2& 0& 2& 0\\
 2& 0&-2& 0& 0&-2
\\ \hline \end{array}
\begin{array}{|rr|rr|rr|}  \hline
 4 & 0& 0& 0& 0& 0\\
 0 &-4& 0& 0& 0& 0\\
 0 & 0& 0& 0& 0& 0\\
 0 & 0& 0& 0& 0& 0
 \\ \hline \end{array}, \ \
\begin{array}{|rr|rr|rr|}  \hline
 0 & 0& 0& 0& 0& 0\\
 0 & 0& 4&-4& 0& 0\\
 0 & 0& 0& 0& 0& 0\\
 0 & 0& 0& 0& 0& 0
 \\ \hline \end{array},} \atop {
\begin{array}{|rr|rr|rr|}  \hline
 0 & 0& 0& 0& 0& 0\\
 0 & 0& 0& 0& 0& 0\\
 0 & 0& 2&-2&-2& 2\\
 0 & 0& 2&-2& 2&-2
 \\ \hline \end{array}, \
\begin{array}{|rr|rr|rr|}  \hline
-2 & 0& 0& 0& 0& 0\\
 0 & 2& -2& 2& 0& 0\\
 0 & 0& -2& 0& 2& 0\\
 0 & 0& -2& 0& 0& 2
 \\ \hline \end{array}}
\right\}\\
& \cong DD_4
\end{split}
\]

Note that
\[
\scalebox{1} 
{
\begin{pspicture}(0,-1.0)(3.0,1.0)
\definecolor{color0c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\rput(0.0,-1.0){\psgrid[gridwidth=0.028222222,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=0,subgridcolor=color0c](0,0)(0,0)(3,2)}
\psdots[dotsize=0.15](0.26,0.74)
\psdots[dotsize=0.15](0.74,0.74)
\psdots[dotsize=0.15](0.24,0.24)
\psdots[dotsize=0.15](0.74,0.24)
\psdots[dotsize=0.15](1.24,0.74)
\psdots[dotsize=0.15](1.74,0.74)
\psdots[dotsize=0.15](1.74,0.24)
\psdots[dotsize=0.15](1.24,0.24)
\psdots[dotsize=0.15](2.24,0.74)
\psdots[dotsize=0.15](2.74,0.74)
\psdots[dotsize=0.15](2.24,0.24)
\psdots[dotsize=0.15](2.74,0.24)
\psdots[dotsize=0.15](0.26,-0.28)
\psdots[dotsize=0.15](0.74,-0.26)
\psdots[dotsize=0.15](0.26,-0.74)
\psdots[dotsize=0.15](0.74,-0.74)
\psdots[dotsize=0.15](1.24,-0.28)
\psdots[dotsize=0.15](1.76,-0.26)
\psdots[dotsize=0.15](1.24,-0.74)
\psdots[dotsize=0.15](1.74,-0.76)
\psdots[dotsize=0.15](2.24,-0.26)
\psdots[dotsize=0.15](2.24,-0.74)
\psdots[dotsize=0.15](2.74,-0.26)
\psdots[dotsize=0.15](2.74,-0.74)
\psline[linewidth=0.06cm](0.24,0.74)(0.74,0.24)
\psline[linewidth=0.06cm](0.26,-0.34)(0.26,-0.74)
\psline[linewidth=0.06cm](1.2,0.24)(1.68,0.24)
\psline[linewidth=0.06cm](2.22,0.74)(2.72,0.74)
\psline[linewidth=0.06cm](1.22,-0.26)(2.74,-0.7)
\psline[linewidth=0.06cm](1.78,-0.26)(2.24,-0.74)
\psline[linewidth=0.06cm](2.24,-0.24)(1.26,-0.72)
\psline[linewidth=0.06cm](2.74,-0.24)(1.72,-0.74)
\usefont{T1}{ptm}{m}{n}
\usefont{T1}{ptm}{m}{n}
\rput(-1.635,-0.05  ){   $t_{Mg}=g^{-1}t_M g=$}
\end{pspicture}
